What are the Right Symmetries for Formal Theorem Proving?

Formal theorem provers based on large language models (LLMs) are highly sensitive to superficial variations in problem representation: semantically equivalent statements can exhibit drastically different proof success rates, revealing a failure to respect structural symmetries inherent in formal mathematics. This raises a central question: what are the right symmetries for formal theorem proving? We introduce rewriting categories, a category-theoretic framework capturing the compositional, generally non-invertible transformations induced by proof tactics, and use it to formalize two symmetry notions: proof equivariance, governing how proof distributions transform under rewrites, and success invariance (i.e., invariance of success probability), requiring equivalent statements to be solved with the same probability. We observe that state-based next-tactic provers naturally satisfy proof equivariance by operating on proof states. In contrast, state-of-the-art LLM-based provers satisfy neither property, exhibiting large performance variation across equivalent formulations. To mitigate this, we propose test-time methods that aggregate over equivalent rewritings of the input, showing theoretically that they recover success invariance in the sampling limit, and empirically, that they improve robustness and performance under fixed inference budgets. Our results highlight symmetry as a key missing inductive bias in LLM-based theorem proving and suggest test-time computation as a practical route to approximate it.

==> figures/tikz/discussion_examples.tex <==
% Three-column "examples" figure used in the discussion section.
% Each column shows a benchmark, a seed problem the prover fails on,
% an augmented variant of the same problem solved by the ensemble, and
% the tactic used to bridge the two.
%
% Layout per column (matches the GPT reference, see paper/figures/
% ct5284t905yn5g52-x.png):
%   1. a small "header chip" with a light column-tinted fill and the
%      benchmark name in the column's deeper accent colour,
%   2. a white card holding the Seed sub-section, a horizontal dashed
%      divider, and the Augmented sub-section,
%   3. a tactic chip with a faint column-tinted fill and a green bullet
%      followed by "Tactic used:" -- replaces the earlier solid yellow
%      look, which read too loudly in print.
%
% Column widths follow the visible line lengths:
%   ProofNet (narrow) < miniF2F (medium) < Ineq-Comp (wide).
%
% Requires the `shapes.multipart` TikZ library (loaded in preamble.tex).

% Per-column accent colours -- muted versions of the paper's preamble
% palette so they don't read as neon in the printed figure.
\definecolor{exMini}{HTML}{6F4DB0}       % muted purple   (miniF2F)
\definecolor{exProof}{HTML}{3567BC}      % muted blue     (ProofNet)
\definecolor{exIneq}{HTML}{358352}       % muted green    (Ineq-Comp)
\definecolor{exDivider}{HTML}{C8CFD9}    % subtle gray for the dashed split
\definecolor{exSucc}{HTML}{2A9C46}       % success badge / bullet
\definecolor{exFail}{HTML}{B8332E}       % failure badge
\definecolor{exTacLabel}{HTML}{4F5763}   % neutral dark slate for the label

% A pill-shaped SR badge: light tinted fill, thin coloured border, bold
% deeper-coloured text.  Padding is tuned so "16/16 SR" reads compactly.
\newcommand{\exBadge}[2]{%
    \tikz[baseline=(b.base)]{%
        \node[
            draw=#1!75, fill=#1!10, rounded corners=4pt, line width=0.4pt,
            inner xsep=4pt, inner ysep=1.2pt,
            font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries,
            text=#1!90!black
        ] (b) {#2};%
    }%
}

% Common code font size, tuned so the longest tactic line
% (`rw [zpow_sub_one, zpow_coe_nat]`) fits on a single row, while the
% seed/augmented theorem code stays at exactly the same size for visual
% consistency.
\newcommand{\codefont}{\ttfamily\fontsize{6.5}{7.5}\selectfont}

% Body of a Seed/Augmented sub-section.  The bold label is rendered in
% the column accent colour; the badge floats to the right of it.
\newcommand{\exBody}[4]{%
    % #1 = label colour (column accent)
    % #2 = "Seed" or "Augmented"
    % #3 = badge (already rendered)
    % #4 = theorem text (with own line breaks)
    \begin{minipage}[t][16mm][t]{\linewidth}%
        {\sffamily\tiny\bfseries\color{#1}#2}\hfill #3\\[3pt]%
        {\codefont #4}%
    \end{minipage}%
}

% Tactic-used cell.  A small column-coloured bullet sits to the left of
% the "Tactic used:" label (in dark slate) followed by the tactic itself
% on the next line.
\newcommand{\exTacInner}[2]{%
    % #1 = bullet colour (column accent)
    % #2 = tactic code
    \begin{minipage}[t][5mm][t]{\linewidth}%
        {\color{#1}\rule[0.1ex]{4pt}{4pt}}\hspace{4pt}%
        \vspace{-1pt}
        {\sffamily\tiny\bfseries\color{exTacLabel}Tactic used:}\\%
        {\codefont #2}%
    \end{minipage}%
}

% Header chip text: makebox-centred with a small strut so the chip has
% a stable visible height.
\newcommand{\exHeadInner}[2]{%
    \makebox[\linewidth][c]{%
        \rule[-1pt]{0pt}{11pt}%
        \sffamily\bfseries\small\color{#1}#2%
    }%
}

% Dashed horizontal rule that fills the current line width.  Built with
% \xleaders so it works inside a TikZ node text part (no nested tikz).
\newcommand{\exDashRule}{%
    \par\addvspace{3pt}%
    \noindent\hbox to \linewidth{%
        \color{exDivider}%
        \xleaders\hbox to 4pt{\hss\vrule height 0.4pt depth 0pt width 2.5pt\hss}\hfill%
    }%
    \par\addvspace{-5pt}%
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    %% Per-column widths: ProofNet < miniF2F < Ineq-Comp ----------------
    wMid/.style={text width=0.293\linewidth},  % miniF2F
    wNar/.style={text width=0.260\linewidth},  % ProofNet
    wWid/.style={text width=0.435\linewidth},  % Ineq-Comp
    %% Header chip (light column-tinted fill, column-coloured border) --
    chipBase/.style={
        rounded corners=4pt, line width=0.5pt,
        inner xsep=6pt, inner ysep=4pt,
        align=center, anchor=north west,
    },
    miniHdr/.style ={chipBase, draw=exMini!55,  fill=exMini!13},
    proofHdr/.style={chipBase, draw=exProof!55, fill=exProof!13},
    ineqHdr/.style ={chipBase, draw=exIneq!55,  fill=exIneq!13},
    %% Seed/Augmented main card (white body, column-coloured thin border)
    cardBase/.style={
        rounded corners=4pt, line width=0.5pt,
        fill=white, inner sep=5pt, align=left,
        anchor=north west,
    },
    miniCard/.style ={cardBase, draw=exMini!55},
    proofCard/.style={cardBase, draw=exProof!55},
    ineqCard/.style ={cardBase, draw=exIneq!55},
    %% Tactic chip (very faint column wash, column-coloured border) ----
    tacBase/.style={
        rounded corners=4pt, line width=0.4pt,
        inner sep=5pt, align=left, anchor=north west,
    },
    miniTac/.style ={tacBase, draw=exMini!55,  fill=white},
    proofTac/.style={tacBase, draw=exProof!55, fill=white},
    ineqTac/.style ={tacBase, draw=exIneq!55,  fill=white},
]
    %% --- miniF2F (purple) -------------------------------------------
    \node[miniHdr, wMid] (mh) at (0,0)
        {\exHeadInner{exMini}{miniF2F}};
    \node[miniCard, wMid, below=2pt of mh.south, anchor=north] (mc) {%
        \exBody{exMini}{Seed}{\exBadge{exFail}{0/64 SR}}{%
            \lkw{theorem} mathd\_algebra\_362 (a b : \lty{$\mathbb{R}$})\\[-0.35em]
            \hspace*{1em}(h$_0$ : a \textasciicircum\: 2 * b \textasciicircum\: 3 = 32 / 27)\\[-0.35em]
            \hspace*{1em}(h$_1$ : a / b \textasciicircum\: 3 = 27 / 4)\\[-0.35em]
            \hspace*{1em}: a + b = 8 / 3 \lkw{:= by}}%
        \exDashRule
        \exBody{exMini}{Augmented}{\exBadge{exSucc}{2/16 SR}}{%
            \lkw{theorem} mathd\_algebra\_362 (a b : \lty{$\mathbb{R}$})\\[-0.35em]
            \hspace*{1em}(h$_0$ : a \textasciicircum\: 2 * b \textasciicircum\: 3 = 32 / 27)\\[-0.35em]
            \hspace*{1em}(h$_1$ : b \textasciicircum\: 3 / a = 4 / 27)\\[-0.35em]
            \hspace*{1em}: a + b = 8 / 3 \lkw{:= by}}%
    };
    \node[miniTac, wMid, below=2pt of mc.south west, anchor=north west] (mt)
        {\exTacInner{exMini}{\ltac{rw} [div\_eq\_div\_iff\_comm] \lkw{at} h$_1$}};

    %% --- ProofNet (blue) --------------------------------------------
    \node[proofHdr, wNar, right=1pt of mh.north east, anchor=north west] (ph)
        {\exHeadInner{exProof}{ProofNet}};
    \node[proofCard, wNar, below=2pt of ph.south, anchor=north] (pc) {%
        \exBody{exProof}{Seed}{\exBadge{exFail}{0/64 SR}}{%
            \lkw{theorem} exercise\_1\_1\_17\\[-0.35em]
            \hspace*{1em}\{G : \lty{Type*}\} [\lty{Group} G] \{x : G\}\\[-0.35em]
            \hspace*{1em}\{n : \lty{$\mathbb{N}$}\} (hxn : orderOf x = n)\\[-0.35em]
            \hspace*{1em}: x\textasciicircum{-1} = x\textasciicircum (n-1 : \lty{$\mathbb{Z}$}) \lkw{:= by}}%
        \exDashRule
        \exBody{exProof}{Augmented}{\exBadge{exSucc}{16/16 SR}}{%
            \lkw{theorem} exercise\_1\_1\_17\\[-0.35em]
            \hspace*{1em}\{G : \lty{Type*}\} [\lty{Group} G] \{x : G\}\\[-0.35em]
            \hspace*{1em}\{n : \lty{$\mathbb{N}$}\} (hxn : orderOf x = n)\\[-0.35em]
            \hspace*{1em}: x\textasciicircum{-1} = x\textasciicircum n * x\textasciicircum{-1} \lkw{:= by}}%
    };
    \node[proofTac, wNar, below=2pt of pc.south west, anchor=north west] (pt)
        {\exTacInner{exProof}{\ltac{rw} [zpow\_sub\_one, zpow\_coe\_nat]}};

    %% --- Ineq-Comp (green) ------------------------------------------
    \node[ineqHdr, wWid, right=1pt of ph.north east, anchor=north west] (ih)
        {\exHeadInner{exIneq}{Ineq-Comp}};
    \node[ineqCard, wWid, below=2pt of ih.south, anchor=north] (ic) {%
        \exBody{exIneq}{Seed}{\exBadge{exFail}{0/64 SR}}{%
            \lkw{theorem} cauchy\_p19 (x y z : \lty{$\mathbb{R}$})\\[-0.35em]
            \hspace*{1em}(hx : x > 0) (hy : y > 0) (hz : z > 0)\\[-0.35em]
            \hspace*{1em}(h : 1/(1 + x\textasciicircum 2) + 1/(1 + y\textasciicircum 2) + 1/(1 + z\textasciicircum 2) = 2)\\[-0.35em]
            \hspace*{1em}: x\textasciicircum 2 + y\textasciicircum 2 + z\textasciicircum 2 + 3 $\ge$ (x + y + z)\textasciicircum 2 \lkw{:= by}}%
        \exDashRule
        \exBody{exIneq}{Augmented}{\exBadge{exSucc}{8/16 SR}}{%
            \lkw{theorem} cauchy\_p19 (x y z : \lty{$\mathbb{R}$})\\[-0.35em]
            \hspace*{1em}(hx : 0 < x) (hy : 0 < y) (hz : 0 < z)\\[-0.35em]
            \hspace*{1em}(h : (1 + x\textasciicircum 2)$^{-1}$ + (1 + y\textasciicircum 2)$^{-1}$ + (1 + z\textasciicircum 2)$^{-1}$ = 2)\\[-0.35em]
            \hspace*{1em}: (x + y + z)\textasciicircum 2 $\le$ x\textasciicircum 2 + y\textasciicircum 2 + z\textasciicircum 2 + 3 \lkw{:= by}}%
    };
    \node[ineqTac, wWid, below=2pt of ic.south west, anchor=north west] (it)
        {\exTacInner{exIneq}{\ltac{norm\_num} \lkw{at} *}};
\end{tikzpicture}%
}
\vspace{-1em}

==> figures/tikz/gcd_example.tex <==
% Three-column figure illustrating the inconsistency of an LLM prover
% across small reformulations of the same theorem.  Each column groups
% two equivalent variants and reports the prover success rate per
% variant.  The middle "Algebraic transformations" column is wider than
% the side columns (matching the GPT reference layout) because its
% theorems are visibly longer.
%
% Colour scheme:
%   - all column titles share the blue `gcdTitle` accent (matches the
%     GPT reference where the section banners read as a uniform colour);
%   - each cell border tracks the success-rate verdict of that cell --
%     green for clean successes, amber for the borderline middle cell
%     (50.0%), red for failures.  This makes the per-cell story readable
%     at a glance without relying on column-level cues.
\definecolor{gcdTitle}{HTML}{2D5BBF}      % shared blue for all column titles
\definecolor{gcdSucc}{HTML}{2A9C46}       % green - success cells
\definecolor{gcdFail}{HTML}{C13A3A}       % red   - failure cells
\definecolor{gcdMid}{HTML}{C19A00}        % amber - the 50% mid cell

% A cell whose theorem text is top-aligned and whose success line is
% pinned to the bottom of a fixed-height box.  Use \vfill between the
% theorem text and the success line.
\newcommand{\gcdCell}[3]{%
    % #1 = theorem text (with its own line breaks)
    % #2 = success-line color
    % #3 = success-line text
    \begin{minipage}[t][15mm][t]{\linewidth}%
        {\ttfamily\scriptsize #1}%
        \vfill
        \hfil{\sffamily\bfseries\scriptsize\color{#2}#3}\hfil%
    \end{minipage}%
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    hdr/.style={
        draw=gcdTitle!75, fill=gcdTitle!16, text=gcdTitle,
        rounded corners=3pt, line width=0.5pt,
        font=\sffamily\bfseries\footnotesize, align=center,
        minimum height=2.4em, inner sep=4pt,
        drop shadow={shadow xshift=0pt, shadow yshift=-0.7pt, opacity=0.18, fill=black!60},
    },
    cell/.style={
        draw, rounded corners=3pt, line width=0.6pt,
        fill=white, align=left,
        minimum height=21mm,
        inner sep=5pt,
        drop shadow={shadow xshift=0pt, shadow yshift=-1pt, opacity=0.20, fill=black!60},
    },
    succCell/.style={cell, draw=gcdSucc!75},
    midCell/.style ={cell, draw=gcdMid!85},
    failCell/.style={cell, draw=gcdFail!75},
    narrow/.style={text width=0.27\linewidth},
    wide/.style={text width=0.43\linewidth},
]
\matrix[
    matrix of nodes,
    ampersand replacement=\&,
    column sep=3pt, row sep=4pt,
    nodes={anchor=north},
]{
    |[hdr, narrow]| {1) Commuting arguments}
    \&
    |[hdr, wide  ]| {2) Algebraic transformations}
    \&
    |[hdr, narrow]| {3) Alternative formulations}
    \\
    |[succCell, narrow]|  {\gcdCell
        {\lkw{theorem} number\_theory\_1 :\\
         \hspace*{1em}Nat.gcd 200000 20! = 40000}
        {gcdSucc}{Success rate: 63/64 (98.4\%)}}
    \&
    |[succCell,  wide  ]| {\gcdCell
        {\lkw{theorem} algebra\_1 (n : \lty{$\mathbb{N}$}) (h$_0$ : n \% 2 = 0)\\
         \hspace*{1em}(h$_1$ : (n-2)*(n-2) + n*n + (n+2)*(n+2) = 12296)\\
         \hspace*{1em}: (n * (n+2) * (n-2)) / 8 = 32736}
        {gcdSucc}{Success rate: 32/64 (50.0\%)}}
    \&
    |[succCell, narrow]| {\gcdCell
        {\lkw{theorem} induction\_1 (n : \lty{$\mathbb{N}$})\\
         \hspace*{1em}: (20 + 4 * 4\textasciicircum n) \% 12 = 0}
        {gcdSucc}{Success rate: 62/64 (96.9\%)}}
    \\
    |[failCell, narrow]|  {\gcdCell
        {\lkw{theorem} number\_theory\_2 :\\
         \hspace*{1em}Nat.gcd 20! 200000 = 40000}
        {gcdFail}{Success rate: 44/64 (68.9\%)}}
    \&
    |[failCell, wide  ]| {\gcdCell
        {\lkw{theorem} algebra\_2 (n : \lty{$\mathbb{N}$}) (h$_0$ : \lty{Even} n)\\
         \hspace*{1em}(h$_1$ : (n-2) \textasciicircum\: 2 + n \textasciicircum\:2 + (n+2) \textasciicircum\:2 = 12296)\\
         \hspace*{1em}: (n-2) * n * (n+2) / 8 = 32736}
        {gcdFail}{Success rate: 3/64 (4.7\%)}}
    \&
    |[failCell, narrow]| {\gcdCell
        {\lkw{theorem} induction\_2 (n : \lty{$\mathbb{N}$})\\
         \hspace*{1em}: 12 \textbar\ 4\textasciicircum (n + 1) + 20}
        {gcdFail}{Success rate: 13/64 (20.3\%)}}
    \\
};
\end{tikzpicture}%
}


==> figures/tikz/gcd_mul_lcm_proof.tex <==
% Successful tactic sequence (gcd/lcm example): compile theorem → state → rw → state → norm_num → closed.
% Styling matches \texttt{noninvertible\_tactic.tex}; \(T_2\) and its column removed; lemma shifted right.
%
% Requires \texttt{shapes.multipart} (loaded in preamble.tex).

\definecolor{nitThmHdr}{HTML}{ECB8E8}
\definecolor{nitThmHdrText}{HTML}{6E2A85}
\definecolor{nitThmDraw}{HTML}{B776BC}

\definecolor{nitPrfHdr}{HTML}{800010}

\definecolor{nitLemHdr}{HTML}{B6DFBF}
\definecolor{nitLemHdrText}{HTML}{1F6938}
\definecolor{nitLemDraw}{HTML}{6BB07F}

\definecolor{nitStateHdr}{HTML}{D8E2F0}
\definecolor{nitStateHdrText}{HTML}{1F4D80}
\definecolor{nitStateDraw}{HTML}{9CB4D2}
\definecolor{nitStateHl}{HTML}{1F4D80}
\definecolor{nitStateRule}{HTML}{C5CDD7}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\small,
    >={Stealth[length=2.6mm,width=2.0mm]},
    thmbox/.style={
        rectangle split, rectangle split parts=2,
        rectangle split part fill={nitThmHdr, white},
        rectangle split draw splits=true,
        rounded corners=3pt, draw=nitThmDraw, line width=0.4pt,
        fill=white,
        text width=5.55cm, inner xsep=6pt, inner ysep=4pt,
        align=left,
        font=\ttfamily\scriptsize,
        text=black,
    },
    lembox/.style={
        rectangle split, rectangle split parts=2,
        rectangle split part fill={nitLemHdr, white},
        rectangle split draw splits=true,
        rounded corners=3pt, draw=nitLemDraw, line width=0.4pt,
        fill=white,
        text width=4.05cm, inner xsep=6pt, inner ysep=4pt,
        align=left,
        font=\ttfamily\scriptsize,
        text=black,
    },
    statebox/.style={
        rectangle split, rectangle split parts=2,
        rectangle split part fill={nitStateHdr, white},
        rectangle split draw splits=true,
        rounded corners=3pt, draw=nitStateDraw, line width=0.4pt,
        fill=white,
        text width=3.05cm, inner xsep=6pt, inner ysep=4pt,
        align=left,
        font=\ttfamily\scriptsize,
        text=black,
    },
    proofbox/.style={
        rectangle split, rectangle split parts=2,
        rectangle split part fill={nitPrfHdr, white},
        rectangle split draw splits=true,
        rounded corners=3pt, draw=nitPrfHdr, line width=0.4pt,
        fill=white,
        text width=5.55cm, inner xsep=6pt, inner ysep=4pt,
        align=left,
        font=\ttfamily\scriptsize,
        text=black,
    },
    arrlbl/.style={font=\sffamily\scriptsize\itshape, fill=white, inner sep=2pt},
    tacticpill/.style={
        draw=orange!60!black!50, rounded corners=4pt, fill=yellow!35, line width=0.4pt,
        inner sep=4pt, font=\ttfamily\scriptsize,
        align=center,
        drop shadow={shadow xshift=0pt, shadow yshift=-0.7pt, opacity=0.18, fill=black!60},
    },
]
    % --- Top row: theorem (left, unchanged anchor) | lemma (midway toward old \(T_2\)) ---
    \node[thmbox] (t1) at (0,0) {%
        {\sffamily\bfseries\scriptsize\color{nitThmHdrText}Lean theorem statement \(T_1\in\Stmt\)}
        \nodepart{two}%
        \lkw{theorem} thm1 (x y : \lty{$\mathbb{N}$}) (h\textsubscript{0} : Nat.lcm x y = 12)\\
        \mbox{}\hspace*{1.2em}(h\textsubscript{1} : Nat.gcd x y = 2) : x * y = 24 \lkw{:= by}};

    % Original layout had lem at $6.325$ and $T_2$ at $12.65$; place lemma halfway between those $x$-positions.
    \node[lembox] (lem) at (5.9,0) {%
        {\sffamily\bfseries\scriptsize\color{nitLemHdrText}Mathlib lemma}
        \nodepart{two}%
        \lkw{theorem} Nat.gcd\_mul\_lcm (x y : \lty{$\mathbb{N}$})\\
        \mbox{}\hspace*{1.2em}: x.gcd y * x.lcm y = x * y};

    \node[proofbox, anchor=north west] (prf) at ($(lem.north east)+(1.1cm,0)$) {
        {\sffamily\bfseries\scriptsize\color{nitPrfHdr}Resulting proof}
        \nodepart{two}%
        \lkw{theorem} thm1 (x y : \lty{$\mathbb{N}$}) (h\textsubscript{0} : Nat.lcm x y = 12)\\
        \mbox{}\hspace*{1.2em}(h\textsubscript{1} : Nat.gcd x y = 2) : x * y = 24 \lkw{:= by}\\
        \mbox{}\hspace*{1.2em}rw [\(\leftarrow\) Nat.gcd\_mul\_lcm x y]\\
        \mbox{}\hspace*{1.2em}norm\_num [h\textsubscript{0}, h\textsubscript{1}]
    };

    % --- Bottom row: three tactic states ---
    \node[statebox, below=1.2cm of t1, text width=3.25cm] (s1) {%
        {\sffamily\bfseries\scriptsize\color{nitStateHdrText}Compiled state \(\mathcal{L}(T_1)\in\Omega\)}
        \nodepart{two}%
        x y : \(\mathbb{N}\)\\
        {\color{nitStateHl}h\textsubscript{0} : x.lcm y = 12}\\
        {\color{nitStateHl}h\textsubscript{1} : x.gcd y = 2}\\[-3pt]
        {\color{nitStateRule}\rule{\linewidth}{0.3pt}}\\[1pt]
        \(\vdash\) x * y = 24};

    \node[statebox, anchor=north west] at ($(s1.north east)+(4.4cm,0)$) (s2) {%
        {\sffamily\bfseries\scriptsize\color{nitStateHdrText}Updated state}
        \nodepart{two}%
        x y : \(\mathbb{N}\)\\
        {\color{nitStateHl}h\textsubscript{0} : x.lcm y = 12}\\
        {\color{nitStateHl}h\textsubscript{1} : x.gcd y = 2}\\[-3pt]
        {\color{nitStateRule}\rule{\linewidth}{0.3pt}}\\[1pt]
        \(\vdash\) x.gcd y * x.lcm y = 24};

    \node[statebox, anchor=west, text width=2.05cm] at ($(s2.east)+(3.05cm,0)$) (s3) {%
        {\sffamily\bfseries\scriptsize\color{nitStateHdrText}Updated state}
        \nodepart{two}%
        no goals};

    % --- compile ---
    \draw[->, dashed, line width=0.5pt]
        (t1.south) -- node[arrlbl, right=1pt] {compile} (s1.north);

    % --- tactic arrows (left-to-right) ---
    \draw[->, line width=0.7pt] (s1.east) -- (s2.west);
    \coordinate (m12) at ($(s1.east)!0.5!(s2.west)$);
    \node[tacticpill, above=5pt of m12] {%
        \ltac{rw} [\(\leftarrow\) Nat.gcd\_mul\_lcm x y]};

    \draw[->, line width=0.7pt] (s2.east) -- (s3.west);
    \coordinate (m23) at ($(s2.east)!0.5!(s3.west)$);
    \node[tacticpill, above=5pt of m23] {%
        \ltac{norm\_num} [h$_0$, h$_1$]};
\end{tikzpicture}%
}


==> figures/tikz/lemma_semantic_equality.tex <==

\definecolor{compBoxHdr}{HTML}{F8C8C8}
\definecolor{compBoxHdrText}{HTML}{8B1E1E}
\definecolor{compBoxDraw}{HTML}{C44E4E}

\resizebox{0.85\linewidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\normalsize,
    tacticbox/.style={
        rectangle split, rectangle split parts=2,
        rectangle split part fill={compBoxHdr, white},
        rectangle split draw splits=true,
        rounded corners=3pt, draw=compBoxDraw, line width=0.4pt,
        fill=white,
        text width=5.7cm, inner xsep=6pt, inner ysep=4pt,
        align=left,
        font=\ttfamily\footnotesize,
        text=black,
    },
]
    \node[tacticbox] (t1) at (0,0) {%
        {\sffamily\bfseries\footnotesize\color{compBoxHdrText}Tactic $l_1$}
        \nodepart{two}%
        have h$_0$ : x * 3 $\equiv$ 1 [ZMOD 7] := by \\
        \hspace*{1.2em}norm\_num
        };

    \node[tacticbox, below=0.25cm of t1] (t2) {%
        {\sffamily\bfseries\footnotesize\color{compBoxHdrText}Tactic $l_2$}
        \nodepart{two}%
        have h$_0$ : x * 3 $\equiv$ 1 [ZMOD 7] := by \\
        \hspace*{1.2em}simpa [hx]
        };
\end{tikzpicture}%
}


==> figures/tikz/proof_transfer.tex <==
% Simplified augmentation illustration: original theorem statement -> augmented
% statement after a weakening hypothesis replacement via \texttt{linarith}.
% Theorem boxes match \texttt{noninvertible\_tactic.tex}; tactic uses the same
% yellow pill style as ``apply sq\_pos\_of\_pos at h''.
%
% Requires \texttt{shapes.multipart} (loaded in preamble.tex).

\definecolor{nitThmHdr}{HTML}{E7CCF6}
\definecolor{nitThmHdrText}{HTML}{5E2A84}
\definecolor{nitThmDraw}{HTML}{A067C7}
\definecolor{compBoxHdr}{HTML}{F8C8C8}
\definecolor{compBoxHdrText}{HTML}{8B1E1E}
\definecolor{compBoxDraw}{HTML}{C44E4E}
\definecolor{corrHdr}{HTML}{D3F0D7}
\definecolor{corrHdrText}{HTML}{1F6B3A}
\definecolor{corrDraw}{HTML}{4EA567}

\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\normalsize,
    >={Stealth[length=2.6mm,width=2.0mm]},
    thmbox/.style={
        rectangle split, rectangle split parts=2,
        rectangle split part fill={nitThmHdr, white},
        rectangle split draw splits=true,
        rounded corners=3pt, draw=nitThmDraw, line width=0.4pt,
        fill=white,
        text width=6.8cm, inner xsep=6pt, inner ysep=4pt,
        align=left,
        font=\ttfamily\footnotesize,
        text=black,
    },
    prfbox/.style={
        rectangle split, rectangle split parts=2,
        rectangle split part fill={compBoxHdr, white},
        rectangle split draw splits=true,
        rounded corners=3pt, draw=compBoxDraw, line width=0.4pt,
        fill=white,
        text width=6.8cm, inner xsep=6pt, inner ysep=4pt,
        align=left,
        font=\ttfamily\footnotesize,
        text=black,
    },
    corrbox/.style={
        rectangle split, rectangle split parts=2,
        rectangle split part fill={corrHdr, white},
        rectangle split draw splits=true,
        rounded corners=3pt, draw=corrDraw, line width=0.4pt,
        fill=white,
        text width=6.8cm, inner xsep=6pt, inner ysep=4pt,
        align=left,
        font=\ttfamily\footnotesize,
        text=black,
    },
    tacticpill/.style={
        draw=orange!60!black!50, rounded corners=4pt, fill=yellow!35, line width=0.4pt,
        inner sep=5pt, font=\ttfamily\footnotesize,
        drop shadow={shadow xshift=0pt, shadow yshift=-0.7pt, opacity=0.18, fill=black!60},
    },
]
    \node[thmbox] (orig) at (0,0) {%
        {\sffamily\bfseries\footnotesize\color{nitThmHdrText}Statement $T_1$}
        \nodepart{two}%
        \lkw{theorem} T1 (n : \lty{$\mathbb{N}$}) (h : n + 1 = 3) : 3 = n + 1 \lkw{:= by}
        };
    \node[corrbox, below=0.3cm of orig] (prf) {%
        {\sffamily\bfseries\footnotesize\color{corrHdrText}Proof of statement $T_1$}
        \nodepart{two}%
        \lkw{theorem} T1 (n : \lty{$\mathbb{N}$}) (h : n + 1 = 3) : 3 = n + 1 \lkw{:= by} \\
        \hspace*{1.2em}\lkw{exact} h.symm 
        };

    \node[thmbox, below=0.3cm of prf] (aug) {%
        {\sffamily\bfseries\footnotesize\color{nitThmHdrText}Statement $T_2$}
        \nodepart{two}%
        \lkw{theorem} T2 (n : \lty{$\mathbb{N}$}) (h : 1 + n = 3) : 3 = n + 1 \lkw{:= by}
        };

    \node[prfbox, below=0.3cm of aug] (prf) {%
        {\sffamily\bfseries\footnotesize\color{compBoxHdrText}Incorrect proof of statement $T_2$}
        \nodepart{two}%
        \lkw{theorem} T2 (n : \lty{$\mathbb{N}$}) (h : 1 + n = 3) : 3 = n + 1 \lkw{:= by} \\
        \hspace*{1.2em}\lkw{exact} h.symm 
        };
\end{tikzpicture}%
}


==> figures/tikz/statement_augmentation.tex <==
% Simplified augmentation illustration: original theorem statement -> augmented
% statement after a weakening hypothesis replacement via \texttt{linarith}.
% Theorem boxes match \texttt{noninvertible\_tactic.tex}; tactic uses the same
% yellow pill style as ``apply sq\_pos\_of\_pos at h''.
%
% Requires \texttt{shapes.multipart} (loaded in preamble.tex).

\definecolor{nitThmHdr}{HTML}{ECB8E8}
\definecolor{nitThmHdrText}{HTML}{6E2A85}
\definecolor{nitThmDraw}{HTML}{B776BC}

\resizebox{0.8\linewidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\normalsize,
    >={Stealth[length=2.6mm,width=2.0mm]},
    thmbox/.style={
        rectangle split, rectangle split parts=2,
        rectangle split part fill={nitThmHdr, white},
        rectangle split draw splits=true,
        rounded corners=3pt, draw=nitThmDraw, line width=0.4pt,
        fill=white,
        text width=6.2cm, inner xsep=6pt, inner ysep=4pt,
        align=left,
        font=\ttfamily\footnotesize,
        text=black,
    },
    tacticpill/.style={
        draw=orange!60!black!50, rounded corners=4pt, fill=yellow!35, line width=0.4pt,
        inner sep=5pt, font=\ttfamily\footnotesize,
        drop shadow={shadow xshift=0pt, shadow yshift=-0.7pt, opacity=0.18, fill=black!60},
    },
]
    \node[thmbox] (orig) at (0,0) {%
        {\sffamily\bfseries\footnotesize\color{nitThmHdrText}Original statement}
        \nodepart{two}%
        \lkw{theorem} T (x : \lty{$\mathbb{R}$}) (h : x > 1) : \ldots \lkw{:= by}};

    \node[thmbox, below=1.5cm of orig] (aug) {%
        {\sffamily\bfseries\footnotesize\color{nitThmHdrText}Updated statement}
        \nodepart{two}%
        \lkw{theorem} T (x : \lty{$\mathbb{R}$}) (h : x > 0) : \ldots \lkw{:= by}};

    \path (orig.south) -- coordinate[midway] (midarr) (aug.north);
    \draw[->, line width=0.7pt] (orig.south) -- (aug.north);

    \node[tacticpill, anchor=center] at ($(midarr)$) {%
        \ltac{replace} h : x > 0 \lkw{:=} \lkw{by} linarith};
\end{tikzpicture}%
}


==> figures/tikz/tactic_composition.tex <==
% Tactic composition illustration with four stacked tactic boxes.
% Uses the same two-part statement box structure as statement_augmentation.tex,
% but in an orange color theme and without arrows.

\definecolor{compBoxHdr}{HTML}{FFD7A6}
\definecolor{compBoxHdrText}{HTML}{8A4B08}
\definecolor{compBoxDraw}{HTML}{D88A2D}

\resizebox{0.85\linewidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\normalsize,
    tacticbox/.style={
        rectangle split, rectangle split parts=2,
        rectangle split part fill={compBoxHdr, white},
        rectangle split draw splits=true,
        rounded corners=3pt, draw=compBoxDraw, line width=0.4pt,
        fill=white,
        text width=5.7cm, inner xsep=6pt, inner ysep=4pt,
        align=left,
        font=\ttfamily\footnotesize,
        text=black,
    },
]
    \node[tacticbox] (t1) at (0,0) {%
        {\sffamily\bfseries\footnotesize\color{compBoxHdrText}Tactic $t_1$}
        \nodepart{two}%
        rw [Nat.sub\_add\_eq]};

    \node[tacticbox, below=0.25cm of t1] (t2) {%
        {\sffamily\bfseries\footnotesize\color{compBoxHdrText}Tactic $t_2$}
        \nodepart{two}%
        rw [Nat.sub\_add\_cancel]};

    \node[tacticbox, below=0.25cm of t2] (t12) {%
        {\sffamily\bfseries\footnotesize\color{compBoxHdrText}Tactic $[t_1 : t_2]$}
        \nodepart{two}%
        rw [Nat.sub\_add\_eq]\\
        rw [Nat.sub\_add\_cancel]};

    \node[tacticbox, below=0.25cm of t12] (t3) {%
        {\sffamily\bfseries\footnotesize\color{compBoxHdrText}Tactic $t_3$}
        \nodepart{two}%
        rw [Nat.sub\_add\_eq, Nat.sub\_add\_cancel]};
\end{tikzpicture}%
}

